Decision from Suboptimal Classifiers: Excess Risk Pre- and Post-Calibration

Probabilistic classifiers are central for making informed decisions under uncertainty. Based on the maximum expected utility principle, optimal decision rules can be derived using the posterior class probabilities and misclassification costs. Yet, in practice only learned approximations of the oracle posterior probabilities are available. In this work, we quantify the excess risk (a.k.a. regret) incurred using approximate posterior probabilities in batch binary decision-making. We provide analytical expressions for miscalibration-induced regret ($R^{\mathrm{CL}}$), as well as tight and informative upper and lower bounds on the regret of calibrated classifiers ($R^{\mathrm{GL}}$). These expressions allow us to identify regimes where recalibration alone addresses most of the regret, and regimes where the regret is dominated by the grouping loss, which calls for post-training beyond recalibration. Crucially, both $R^{\mathrm{CL}}$ and $R^{\mathrm{GL}}$ can be estimated in practice using a calibration curve and a recent grouping loss estimator. On NLP experiments, we show that these quantities identify when the expected gain of more advanced post-training is worth the operational cost. Finally, we highlight the potential of multicalibration approaches as efficient alternatives to costlier fine-tuning approaches.

==> img/fig_flowchart.tex <==
\definecolor{flowpro}{HTML}{eae4ee}
\definecolor{flowstart}{HTML}{f4dfd2}
\colorlet{flowdecision1}{mplgreen!20}
\colorlet{flowdecision2}{mplgray!20}
\colorlet{flowstart}{mplcyan!20}

\tikzstyle{startstop} = [rectangle, rounded corners,
minimum height=1cm,
text centered,
draw=black,
fill=flowstart,
text width=1.5cm,
align=center
]

\tikzstyle{process} = [rectangle,
minimum width=2cm,
minimum height=1cm,
text centered,
text width=3cm,
draw=black,
fill=flowpro
]
\tikzstyle{processS} = [rectangle,
minimum height=1cm,
text centered,
text width=1.8cm,
draw=black,
fill=flowpro
]


\tikzstyle{decision} = [signal,
signal to=east and west,
text centered,
draw=black,
fill=flowdecision1,
minimum height=1cm,
text width=2cm,
align=center]

\tikzstyle{decisionL} = [signal,
signal to=east and west,
text centered,
draw=black,
fill=flowdecision1,
minimum height=1cm,
text width=3.5cm,
align=center]
\tikzstyle{decisionL2} = [signal,
signal to=east and west,
text centered,
draw=black,
fill=flowdecision1,
minimum height=1cm,
text width=2.8cm,
align=center]
\tikzstyle{decisionL3} = [signal,
signal to=east and west,
text centered,
draw=black,
fill=flowdecision2,
minimum height=1cm,
text width=2.8cm,
align=center]

\tikzstyle{arrow} = [thick,->,>=stealth]

\node (start) [startstop] {Trained\\Model};
\node (dec1) [decision, right of=start, xshift=1cm] {Suboptimal?\\$\rht > 0$};
\node (dec2) [decisionL, right of=dec1, xshift=2.5cm] {Regret comes from miscalibration?\\$\rht \approx \rclht, \rglh \approx 0$};

\node (pro2a) [process, below of=dec2, yshift=0.2cm] {Select recalibration as post-training};
\node (pro2b) [process, right of=dec2, xshift=2.6cm] {Select advanced post-training};

\node (dec3) [decisionL2, right of=pro2a, xshift=2.6cm] {Cost of selected method worth the potential gain $\rht$?};
\node (pro3a) [process, below of=dec3, yshift=0.2cm] {Post-train with selected method};
\node (pro3b) [processS, right of=dec3, xshift=1.9cm] {Don't\\post-train};
\node (dec4) [decisionL3, above right of=pro3b, xshift=1.1cm, yshift=0.385cm] {Is the expected utility satisfying?};

\node (pro4b) [processS, below of=dec4, xshift=2.6cm, yshift=0.2cm] {Find better\\features};
\node (pro5) [startstop, below of=pro4b, yshift=0.2cm] {Start over};
\node (pro4a) [startstop, left of=pro4b, xshift=-0.6cm] {Done};


\draw [arrow] (start) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=south] {yes} (dec2);
\draw [arrow] (dec2) -- node[anchor=west] {yes} (pro2a);
\draw [arrow] (dec2) -- node[anchor=south] {no} (pro2b);
\draw [arrow] (dec1) |- ++(0,0.9) -| node[anchor=north,pos=0.01] {no} (dec4.north);
\draw [arrow] (pro2a) -- (dec3);
\draw [arrow] (pro2b) -- (dec3);
\draw [arrow] (dec3) -- node[anchor=west] {yes/idk} (pro3a);
\draw [arrow] (dec3) -- node[anchor=south] {no} (pro3b);
\draw [arrow] (pro3b) |- (dec4);
\draw [arrow] (dec4) -- node[anchor=west] {yes/idk} (pro4a);
\draw [arrow] (dec4) -| node[anchor=west] {no} (pro4b);
\draw [arrow] (pro4b) -- (pro5);
\draw [arrow] (pro3a) -- node[anchor=south] {start over with post-trained model} (pro5);

